Mutual Coupling-Aware Channel Estimation and Beamforming for RIS-Assisted Communications

This work studies the problems of channel estimation and beamforming for active reconfigurable intelligent surface (RIS)-assisted multiple-input multiple-output (MIMO) communication, incorporating the mutual coupling (MC) effect through an electromagnetically consistent model. We first demonstrate that MC can be incorporated into a compressed sensing (CS) formulation, albeit with an increase in the dimensionality of the sensing matrix. To overcome this increased complexity, we propose a two-stage strategy. Initially, a low-complexity MC-unaware CS estimation is performed to obtain a coarse channel estimate, which is then used to implement a dictionary reduction (DR) for the MC-aware estimation, effectively reducing the dimensionality of the sensing matrices. This method achieves estimation accuracy close to the direct MC-aware CS method with less overall computational complexity. Furthermore, we consider the joint optimization of RIS configuration, base station precoding, and user combining in a single-user MIMO system. We employ an alternating optimization strategy to optimize these three beamformers. The primary challenge lies in optimizing the RIS configuration, as the MC effect renders the problem non-convex and intractable. To address this, we propose a novel algorithm based on the successive convex approximation (SCA) and the Neumann series expansion. Within the SCA framework, we propose a surrogate function that rigorously satisfies both convexity and equal-gradient conditions to update the iteration direction. Numerical results validate our proposal, demonstrating that the proposed channel estimation and beamforming methods effectively manage the MC in RIS, achieving higher spectral efficiency compared to state-of-the-art approaches.

==> figs/BF2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{ForestGreen}{rgb}{0.1333    0.8451    0.1333}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=-10.4,
xmax=20.4,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={BS transmit power %$P_\Rt^{\mathrm{DL}}$ 
$P_\Rt$ (dBm)},
ymin=-0.1,
ymax=15,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ytick = {0,5,10,15},
ylabel={Spectral efficiency (bits/s/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={at={(0,1)}, anchor=north west, font=\tiny, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}
]
\addplot [color=red, dashed, mark=+, mark options={solid, red}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
-10	4.35186742156375\\
-5	5.96369294201565\\
0	7.60876369563791\\
5	9.26466462023765\\
10	10.924024427572\\
15	12.5844802331112\\
20	14.2452840883004\\
};
\addlegendentry{$\mathbf{G}_\mathrm{mc}$ (Ground truth) + SCA BF}

\addplot [color=red, mark=diamond, mark options={solid, red}, line width=0.7pt, mark size=3pt]
  table[row sep=crcr]{%
-10	2.8802316403389\\
-5	4.39073646306992\\
0	5.99819068908691\\
5	7.64129183769226\\
10	9.29648900985718\\
15	10.9556161880493\\
20	12.6160000801086\\
};
\addlegendentry{$\hat{\mathbf{G}}_\mathrm{mc}$ (Proposed, $\rho_{\scalebox{0.7}{$\mathrm{DR}$}}=1$) + SCA BF}

\addplot [color=blue, dashed, mark=x, mark options={solid, blue}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
-10	1.71844968044838\\
-5	3.04338429967806\\
0	4.57943714035548\\
5	6.19853882517831\\
10	7.84600797838145\\
15	9.50267816085092\\
20	11.1622817050093\\
};
\addlegendentry{$\mathbf{G}_\mathrm{cv}$ (Ground truth) + SVD BF}

\addplot [color=blue, mark=square, mark options={solid, blue}, line width=0.7pt, mark size=2pt]
  table[row sep=crcr]{%
-10	0.815984952747822\\
-5	1.76233124315739\\
0	3.09075803995132\\
5	4.61086959838867\\
10	6.22799573898315\\
15	7.87466161727905\\
20	9.53105628967285\\
};
\addlegendentry{$\hat{\mathbf{G}}_\mathrm{cv}$ (MC-unaware OMP) + SVD BF}

\addplot [color=ForestGreen, dashed, mark=star, mark options={solid, ForestGreen}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
-10	0.995984775205635\\
-5	2.05126768028444\\
0	3.45212287759895\\
5	5.02001318907504\\
10	6.65024966748906\\
15	8.301359005832\\
20	9.95919265914318\\
};
\addlegendentry{$\mathbf{G}_\mathrm{mc}$ (Ground truth) + GD BF}

\addplot [color=ForestGreen, mark=o, mark options={solid, ForestGreen}, line width=0.7pt, mark size=2.3pt]
  table[row sep=crcr]{%
-10	0.52780412517488\\
-5	1.25705689311028\\
0	2.42259053051472\\
5	3.8757165145874\\
10	5.4603120136261\\
15	7.09524301528931\\
20	8.74771506309509\\
};
\addlegendentry{$\hat{\mathbf{G}}_\mathrm{mc}$ (Proposed, $\rho_{\scalebox{0.7}{$\mathrm{DR}$}}=1$) + GD BF}
\end{axis}
\end{tikzpicture}%

==> figs/BF3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{ForestGreen}{rgb}{0.1333    0.8451    0.1333}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.019,
xmax=0.525,
xminorticks=true,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xtick = {1/50,1/32,1/16,1/8,1/4,1/2},
xticklabels = {$\frac{\lambda}{50}$,$\frac{\lambda}{32}$,$\frac{\lambda}{16}$,$\frac{\lambda}{8}$,$\frac{\lambda}{4}$,$\frac{\lambda}{2}$},
xlabel={RIS inter-element spacing $d_\It$},
ymin=0,
ymax=14.1,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ytick = {0,2,4,6,8,10,12,14},
ylabel={Spectral efficiency (bits/s/Hz)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
grid style={dashed},
legend columns=2,
legend style={
    at={(0.5,1.03)},
    anchor=south,
    font=\tiny,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    fill opacity=0.85
  }
]
\addplot [color=red, dashed, mark=+, mark options={solid, red}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
0.02	4.15473232850204\\
0.03125	3.99111242675829\\
0.0364540324867536	4.3393623714567\\
0.0425246875054493	4.94776334187817\\
0.0496062828740062	5.63049213702672\\
0.0578671695179556	7.30478163369533\\
0.0675037336807691	13.2428691131643\\
0.0787450656184295	9.80308329796026\\
0.0918584057672249	12.8716033382705\\
0.107155497856634	10.1818082093672\\
0.125	9.62251952046107\\
0.125	9.62251952046107\\
0.198425131496025	8.92682328699948\\
0.314980262473718	8.81782205190781\\
0.5	8.82792405614085\\
};
%\addlegendentry{Ground truth $\mathbf{G}_\mathrm{mc}$ + SCA BF}
\addlegendentry{$\mathbf{G}_\mathrm{mc}$ (Ground truth) + SCA BF}

\addplot [color=red, mark=diamond, mark options={solid, red}, line width=0.7pt, mark size=3pt]
  table[row sep=crcr]{%
0.02	2.14503438636661\\
0.03125	2.26788985744119\\
0.0364540324867536	2.89145854026079\\
0.0425246875054493	3.53193435132503\\
0.0496062828740062	4.66000070810318\\
0.0578671695179556	5.5025871515274\\
0.0675037336807691	5.83176773011684\\
0.0787450656184295	6.07461835349528\\
0.0918584057672249	7.52583995580673\\
0.107155497856634	6.10535707481205\\
0.125	6.49869286591013\\
0.125	6.49869286591013\\
0.198425131496025	5.42977514248603\\
0.314980262473718	3.83146353520781\\
0.5	3.50490528184239\\
};
%\addlegendentry{Exact RD-OMP estimated $\hat{\mathbf{G}}_\mathrm{mc}$ + SCA BF}
\addlegendentry{$\hat{\mathbf{G}}_\mathrm{mc}$ (Proposed, $\rho_{\scalebox{0.7}{$\mathrm{DR}$}}=1$) + SCA BF}

\addplot [color=blue, dashed, mark=x, mark options={solid, blue}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
0.02	3.54681221348555\\
0.03125	3.61481683037372\\
0.0364540324867536	3.91816197972567\\
0.0425246875054493	4.42720685890809\\
0.0496062828740062	5.05256074826463\\
0.0578671695179556	5.71884826948441\\
0.0675037336807691	6.35968340735097\\
0.0787450656184295	6.96995204537731\\
0.0918584057672249	7.54337197110514\\
0.107155497856634	8.0782249084702\\
0.125	8.47760578537612\\
0.125	8.47760578537612\\
0.198425131496025	8.85991289594693\\
0.314980262473718	8.80776932249289\\
0.5	8.82749892517745\\
};
%\addlegendentry{Ground truth $\mathbf{G}_\mathrm{cv}$ + SVD BF}
\addlegendentry{$\mathbf{G}_\mathrm{cv}$ (Ground truth) + SVD BF}

\addplot [color=blue, mark=square, mark options={solid, blue}, line width=0.7pt, mark size=2pt]
  table[row sep=crcr]{%
0.02	0.565966561936866\\
0.03125	0.618528550217865\\
0.0364540324867536	0.947993456671111\\
0.0425246875054493	1.30698051988948\\
0.0496062828740062	1.22903006077191\\
0.0578671695179556	2.06846957692876\\
0.0675037336807691	3.77232299089432\\
0.0787450656184295	3.82907490801066\\
0.0918584057672249	4.16049845484877\\
0.107155497856634	4.91003696653992\\
0.125	5.53308026480154\\
0.125	5.53308026480154\\
0.198425131496025	4.92573241205483\\
0.314980262473718	3.70201859303212\\
0.5	3.49970987546805\\
};
%\addlegendentry{Conv. OMP estimated $\hat{\mathbf{G}}_\mathrm{cv}$ + SVD BF}
\addlegendentry{$\hat{\mathbf{G}}_\mathrm{cv}$ (MC-unaware OMP) + SVD BF}

\addplot [color=ForestGreen, dashed, mark=star, mark options={solid, ForestGreen}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
0.02	3.37567921912513\\
0.03125	3.57300840916087\\
0.0364540324867536	3.7140868998064\\
0.0425246875054493	3.88174818421475\\
0.0496062828740062	5.73746287747382\\
0.0578671695179556	4.78337751651459\\
0.0675037336807691	4.6190853261479\\
0.0787450656184295	5.78985401432681\\
0.0918584057672249	6.39585197613096\\
0.107155497856634	6.81247827105891\\
0.125	7.05465044711497\\
0.125	7.05465044711497\\
0.198425131496025	7.34761682782063\\
0.314980262473718	7.13975055149605\\
0.5	6.93968192453189\\
};
%\addlegendentry{Ground truth $\mathbf{G}_\mathrm{mc}$ + GD BF}
\addlegendentry{$\mathbf{G}_\mathrm{mc}$ (Ground truth) + GD BF}

\addplot [color=ForestGreen, mark=o, mark options={solid, ForestGreen}, line width=0.7pt, mark size=2.3pt]
  table[row sep=crcr]{%
0.02	1.7421061526984\\
0.03125	1.89071507081389\\
0.0364540324867536	2.26065897122025\\
0.0425246875054493	2.4424239321053\\
0.0496062828740062	3.71862864017487\\
0.0578671695179556	3.39064029037952\\
0.0675037336807691	3.6741531952153\\
0.0787450656184295	3.0457937028259\\
0.0918584057672249	3.08110265053809\\
0.107155497856634	3.46675797447562\\
0.125	4.24716798452651\\
0.125	4.24716798452651\\
0.198425131496025	4.23652964010835\\
0.314980262473718	2.94816424066899\\
0.5	2.37830096228281\\
};
%\addlegendentry{Exact RD-OMP estimated $\hat{\mathbf{G}}_\mathrm{mc}$ + GD BF}
\addlegendentry{$\hat{\mathbf{G}}_\mathrm{mc}$ (Proposed, $\rho_{\scalebox{0.7}{$\mathrm{DR}$}}=1$) + GD BF}

\end{axis}

\end{tikzpicture}%

==> figs/BF4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{ForestGreen}{rgb}{0.1333    0.8451    0.1333}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0.92,
xmax=10.08,
xminorticks=true,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xtick = {1,2,3,4,5,6,7,8,9,10},
%xtick = {10,20,40,80,160,320,600},
%xticklabels = {10,20,40,80,160,320,600},
xlabel={RIS average amplification factor~$\bar{a}$},
ymin=0,
ymax=16,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Spectral efficiency (bits/s/Hz)},
ytick = {0,2,4,6,8,10,12,14,16},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
grid style={dashed},
legend style={at={(0,1)}, anchor=north west, font=\tiny, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}
]
\addplot [color=red, dashed, mark=+, mark options={solid, red}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
1	3.41258317723052\\
2	5.57179751442176\\
3	6.95722926949852\\
4	8.03555209812062\\
5	8.95614761536438\\
6	9.78500001660686\\
7	10.924024427572\\
8	12.5347603231758\\
9	13.3160753343701\\
10	12.7904015174146\\
};
%\addlegendentry{Ground truth $\mathbf{G}_\mathrm{mc}$ + SCA BF}
\addlegendentry{$\mathbf{G}_\mathrm{mc}$ (Ground truth) + SCA BF}

\addplot [color=red, mark=diamond, mark options={solid, red}, line width=0.7pt, mark size=3pt]
  table[row sep=crcr]{%
1	0.0336000848213462\\
2	0.213261841590079\\
3	0.586328469019807\\
4	1.73714194225587\\
5	3.07513882942514\\
6	7.35101833343506\\
7	8.91454286575317\\
8	10.0126180648804\\
9	11.7559144973755\\
10	12.2459935188293\\
};
%\addlegendentry{Exact RD-OMP estimated $\hat{\mathbf{G}}_\mathrm{mc}$ + SCA BF}
\addlegendentry{$\hat{\mathbf{G}}_\mathrm{mc}$ (Proposed, $\rho_{\scalebox{0.7}{$\mathrm{DR}$}}=1$) + SCA BF}

\addplot [color=blue, dashed, mark=x, mark options={solid, blue}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
1	3.23687593804208\\
2	4.98586457694995\\
3	5.9944765831612\\
4	6.67549889083028\\
5	7.17215973021879\\
6	7.55037030631886\\
7	7.84600797838145\\
8	8.08091085568755\\
9	8.26947878906762\\
10	8.42178615759294\\
};
%\addlegendentry{Ground truth $\mathbf{G}_\mathrm{cv}$ + SVD BF}
\addlegendentry{$\mathbf{G}_\mathrm{cv}$ (Ground truth) + SVD BF}

\addplot [color=blue, mark=square, mark options={solid, blue}, line width=0.7pt, mark size=2pt]
  table[row sep=crcr]{%
1	0.0308841200365259\\
2	0.14484144133709\\
3	0.352706546269156\\
4	1.19616813690945\\
5	2.05907486117649\\
6	4.36999378204346\\
7	6.69851484298706\\
8	6.68614845275879\\
9	6.87568960189819\\
10	6.97628803253174\\
};
%\addlegendentry{Conv. OMP estimated $\hat{\mathbf{G}}_\mathrm{cv}$ + SVD BF}
\addlegendentry{$\hat{\mathbf{G}}_\mathrm{cv}$ (MC-unaware OMP) + SVD BF}

\addplot [color=ForestGreen, dashed, mark=star, mark options={solid, ForestGreen}, line width=0.8pt, mark size=2.5pt]
  table[row sep=crcr]{%
1	3.21739202956824\\
2	4.85153143743169\\
3	5.62853934777478\\
4	6.05479646702552\\
5	6.32215635100632\\
6	6.50893151303876\\
7	6.65024966748907\\
8	6.76343819365181\\
9	6.85780072444544\\
10	6.93872031927556\\
};
%\addlegendentry{Ground truth $\mathbf{G}_\mathrm{mc}$ + GD BF}
\addlegendentry{$\mathbf{G}_\mathrm{mc}$ (Ground truth) + GD BF}

\addplot [color=ForestGreen, mark=o, mark options={solid, ForestGreen}, line width=0.7pt, mark size=2.3pt]
  table[row sep=crcr]{%
1	0.0304193536921269\\
2	0.141984240884208\\
3	0.360798844496967\\
4	1.05423212874848\\
5	1.84255906515638\\
6	4.38620352745056\\
7	5.16689405441284\\
8	5.11421298980713\\
9	5.2056884765625\\
10	5.25716438293457\\
};
%\addlegendentry{Exact RD-OMP estimated $\hat{\mathbf{G}}_\mathrm{mc}$ + GD BF}
\addlegendentry{$\hat{\mathbf{G}}_\mathrm{mc}$ (Proposed, $\rho_{\scalebox{0.7}{$\mathrm{DR}$}}=1$) + GD BF}

\end{axis}

\end{tikzpicture}%

==> figs/CE1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{ForestGreen}{rgb}{0.1333    0.8451    0.1333}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=-8.4,
xmax=12.4,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={UE transmit power %$P_\Tt^\mathrm{UL}$ 
$P_\Tt$ (dBm)},
ymin=-12,
ymax=10,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Estimation NMSE (dB)},
ytick = {-12,-10, -8,-6,-4, -2, 0,2,4,6,8, 10},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\tiny, fill opacity=0.85}
]
\addplot [color=ForestGreen, mark=triangle, mark options={solid, rotate=90, ForestGreen}, line width=0.7pt, mark size=2.5pt]
  table[row sep=crcr]{%
-8	8.91493791639805\\
-6	7.31145299275716\\
-4	4.86803406526645\\
-2	3.45948322912057\\
0	2.02116206480035\\
2	1.38258584787448\\
4	0.656718323007226\\
6	0.252501189506923\\
8	0.0979069166195889\\
10	-0.231107672614356\\
12	-0.291082631129151\\
};
\addlegendentry{MC-unaware OMP}

%\addplot [color=blue, mark=triangle, mark options={solid, rotate=270, blue}, line width=0.7pt, mark size=2.5pt]
%  table[row sep=crcr]{%
%0	11.1542846679687\\
%5	3.95701597332954\\
%10	-0.688697168976068\\
%15	-2.88864563703537\\
%20	-3.7805641412735\\
%25	-4.04078487157822\\
%};
%\addlegendentry{Dic 2: Improved Conventional}

%\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}, line width=0.7pt, mark size=2.5pt]
%  table[row sep=crcr]{%
%-6	-0.218935156799853\\
%-2	-8.07203350067139\\
%2	-14.8109446048737\\
%6	-20.2021180152893\\
%10	-22.9818064689636\\
%14	-25.978032207489\\
%};
%\addlegendentry{Proposed $(\rho_\DicRed=0.04)$}

%\addplot [color=mycolor2, mark=diamond, mark options={solid, mycolor2}, line width=0.7pt, mark size=2.7pt]
%  table[row sep=crcr]{%
%-6	-0.0984697423875332\\
%-2	-7.7058730840683\\
%2	-14.6432003974915\\
%6	-20.3586381912231\\
%10	-23.8991782188416\\
%14	-26.141183757782\\
%};
%\addlegendentry{Proposed $(\rho_\DicRed=0.07)$}

\addplot [color=blue, mark=o, mark options={solid, rotate=270, blue}, line width=0.7pt, mark size=2.3pt]
  table[row sep=crcr]{%
-8	3.62947482566039\\
-6	2.28565771778425\\
-4	-0.94691002368927\\
-2	-3.17317625035842\\
0	-6.21538640807072\\
2	-6.53053322806954\\
4	-7.79871680736542\\
6	-9.02228455940882\\
8	-9.13859035571416\\
10	-9.78759246667226\\
12	-10.0753294030825\\
};
\addlegendentry{Proposed $(\rho_{\scalebox{0.7}{$\mathrm{DR}$}}=0.1)$}

\addplot [color=red, mark=triangle, mark options={solid, rotate=180, red}, line width=0.7pt, mark size=2.5pt]
  table[row sep=crcr]{%
-8	4.65935019105673\\
-6	2.74567199349403\\
-4	-0.691081937526663\\
-2	-3.30108859737714\\
0	-6.31810194465021\\
2	-6.9645220408837\\
4	-8.71545544366042\\
6	-10.1455333928267\\
8	-10.3970056692759\\
10	-10.8433075586955\\
12	-11.509513648351\\
};
\addlegendentry{Proposed $(\rho_{\scalebox{0.7}{$\mathrm{DR}$}}=1)$}

\addplot [color=black, mark=square, mark options={solid, black}, line width=0.7pt, mark size=2pt]
  table[row sep=crcr]{%
-8	4.86541893593967\\
-6	2.80965921580791\\
-4	-0.454972085418801\\
-2	-3.02313821191589\\
0	-6.23800949553649\\
2	-6.9009876092275\\
4	-8.7336779375871\\
6	-10.0505542516708\\
8	-10.2826570232709\\
10	-10.9251841465632\\
12	-11.4283880710602\\
};
\addlegendentry{Proposed (no dict. reduction)}

\end{axis}

\end{tikzpicture}%

==> figs/CE3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{ForestGreen}{rgb}{0.1333    0.8451    0.1333}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.019,
xmax=0.525,
xminorticks=true,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xtick = {1/50,1/32,1/16,1/8,1/4,1/2},
xticklabels = {$\frac{\lambda}{50}$,$\frac{\lambda}{32}$,$\frac{\lambda}{16}$,$\frac{\lambda}{8}$,$\frac{\lambda}{4}$,$\frac{\lambda}{2}$},
xlabel={RIS inter-element spacing $d_\It$},
ymin=-26.5,
ymax=1.5,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ytick = {0,-5,-10,-15,-20,-25},
ylabel={Estimation NMSE (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
grid style={dashed},
legend style={at={(1,0)}, anchor=south east, font=\tiny, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}
]
\addplot [color=ForestGreen, mark=triangle, mark options={solid, rotate=90, ForestGreen}, line width=0.7pt, mark size=2.5pt]
  table[row sep=crcr]{%
0.02	0.585715701027463\\
0.03125	0.72443260626557\\
0.0364540324867536	0.704770257680987\\
0.0425246875054493	0.621582712264111\\
0.0496062828740062	0.315362680594747\\
0.0578671695179556	-0.0746293331185977\\
0.0675037336807691	-0.525016495088736\\
0.0787450656184295	-1.23595455723504\\
0.0918584057672249	-1.64262316580862\\
0.107155497856634	-1.17472109906375\\
0.125	-0.574179835617542\\
0.125	-0.574179835617542\\
0.198425131496025	0.139289692789316\\
0.314980262473718	0.102071940992028\\
0.5	-0.245243303105235\\
};
\addlegendentry{MC-unaware OMP}


\addplot [color=blue, mark=o, mark options={solid, rotate=270, blue}, line width=0.7pt, mark size=2.3pt]
  table[row sep=crcr]{%
0.02	-24.8739119052887\\
0.03125	-16.8302205403646\\
0.0364540324867536	-13.8943096876144\\
0.0425246875054493	-11.0279143214226\\
0.0496062828740062	-9.14528695742289\\
0.0578671695179556	-8.52010598182678\\
0.0675037336807691	-4.02682088704314\\
0.0787450656184295	-3.19644176103175\\
0.0918584057672249	-2.13309362779061\\
0.107155497856634	-1.52907127117117\\
0.125	-1.22129179984331\\
0.125	-1.22129179984331\\
0.198425131496025	-0.313799666333944\\
0.314980262473718	0.530698454628388\\
0.5	-0.173811126997073\\
};
\addlegendentry{Proposed $(\rho_{\scalebox{0.7}{$\mathrm{DR}$}}=0.1)$}

\addplot [color=red, mark=triangle, mark options={solid, rotate=180, red}, line width=0.7pt, mark size=2.5pt]
  table[row sep=crcr]{%
0.02	-24.7631267547607\\
0.03125	-17.7626951376597\\
0.0364540324867536	-14.6164686203003\\
0.0425246875054493	-11.8089305202166\\
0.0496062828740062	-9.8973685224851\\
0.0578671695179556	-9.6983817845583\\
0.0675037336807691	-4.12320452829202\\
0.0787450656184295	-2.84899874658634\\
0.0918584057672249	-2.25258214579274\\
0.107155497856634	-1.31983764742812\\
0.125	-0.632620182385047\\
0.125	-0.632620182385047\\
0.198425131496025	0.0497777496774991\\
0.314980262473718	0.092536375268052\\
0.5	-0.166971524929007\\
};
\addlegendentry{Proposed $(\rho_{\scalebox{0.7}{$\mathrm{DR}$}}=1)$}

\addplot [color=black, mark=square, mark options={solid, black}, line width=0.7pt, mark size=2pt]
  table[row sep=crcr]{%
0.02	-24.6560253302256\\
0.03125	-17.8060419400533\\
0.0364540324867536	-14.4985753854116\\
0.0425246875054493	-11.6159342249235\\
0.0496062828740062	-9.70185931324959\\
0.0578671695179556	-9.56391948089004\\
0.0675037336807691	-3.94360655620694\\
0.0787450656184295	-2.80790382967098\\
0.0918584057672249	-2.02728079647447\\
0.107155497856634	-1.21576800122857\\
0.125	-0.487823507810632\\
0.125	-0.487823507810632\\
0.198425131496025	0.09709485967954\\
0.314980262473718	0.25713968804727\\
0.5	-0.160588485312959\\
};
\addlegendentry{Proposed (no dict. reduction)}

\end{axis}

\end{tikzpicture}%

==> figs/CE4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{ForestGreen}{rgb}{0.1333    0.8451    0.1333}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=0.92,
xmax=10.08,
xminorticks=true,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
%xtick = {1,20,40,80,160,320,600},
%xticklabels = {10,20,40,80,160,320,600},
xlabel={RIS average amplification factor~$\bar{a}$},
ymin=-15,
ymax=30,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ytick = {-15,-10,-5,0,5,10,15,20,25,30},
ylabel={Estimation NMSE (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
grid style={dashed},
legend style={at={(1,1)}, anchor=north east, font=\tiny, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.85}
]
\addplot [color=ForestGreen, mark=triangle, mark options={solid, rotate=90, ForestGreen}, line width=0.7pt, mark size=2.5pt]
  table[row sep=crcr]{%
1	31.0573861757914\\
2	18.3494810740153\\
3	9.96512612104416\\
4	3.58978089249382\\
5	1.55596935003996\\
6	0.659902322826868\\
7	0.771998855564743\\
8	0.770412800212701\\
9	0.702386105634893\\
10	0.665423926338553\\
};
\addlegendentry{MC-unaware OMP}

\addplot [color=blue, mark=o, mark options={solid, rotate=270, blue}, line width=0.7pt, mark size=2.3pt]
  table[row sep=crcr]{%
1	29.6470118204753\\
2	16.9415745099386\\
3	7.94420635700226\\
4	-1.94575649052858\\
5	-6.03246349642674\\
6	-8.82099313785633\\
7	-7.94359578688939\\
8	-8.44650224049886\\
9	-8.51650192141533\\
10	-8.72549512585004\\
};
\addlegendentry{Proposed $(\rho_{\scalebox{0.7}{$\mathrm{DR}$}}=0.1)$}

\addplot [color=red, mark=triangle, mark options={solid, rotate=180, red}, line width=0.7pt, mark size=2.5pt]
  table[row sep=crcr]{%
1	30.5938053766886\\
2	18.0109385649363\\
3	8.8261683344841\\
4	-1.20160914571024\\
5	-6.18522026172529\\
6	-9.87347900966803\\
7	-8.56952850818634\\
8	-8.7691141863664\\
9	-9.04659142494202\\
10	-9.44289788405101\\
};
\addlegendentry{Proposed $(\rho_{\scalebox{0.7}{$\mathrm{DR}$}}=1)$}


\addplot [color=black, mark=square, mark options={solid, black}, line width=0.7pt, mark size=2pt]
  table[row sep=crcr]{%
1	30.6991898854574\\
2	18.3068394978841\\
3	8.99083162546158\\
4	-0.959313549567014\\
5	-6.11403736670812\\
6	-9.9188027381897\\
7	-8.50609925190608\\
8	-8.84719509780407\\
9	-9.09682326714198\\
10	-9.42476406097412\\
};
\addlegendentry{Proposed (no dict. reduction)}

\end{axis}

\end{tikzpicture}%

==> figs/CE5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{ForestGreen}{rgb}{0.1333    0.8451    0.1333}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=-8.4,
xmax=12.4,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={UE transmit power %$P_\Tt^\mathrm{UL}$ 
$P_\Tt$ (dBm)},
ymin=-12,
ymax=28,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Estimation NMSE (dB)},
ytick = {-12,-7, -2, 3, 8, 13, 18, 23, 28},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend columns=2,
legend style={
    at={(0.5,1.03)},
    anchor=south,
    font=\tiny,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    fill opacity=0.85
  }
%legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\tiny, fill opacity=0.85}
]

\addplot [color=blue, dashed, line width=0.7pt, mark size=2.3pt, mark=o, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
-8	25.6096281671524\\
-6  23.2765334312341\\  
-4	18.3616048002243\\
-2  15.5701529123803\\
0	10.9111025667191\\
2   7.09258874513990\\
4	2.29598801612854\\
6   0.27441712394581\\
8	-2.38390565536916\\
10  -4.54309281234546\\
12	-6.52338094830513\\
};
\addlegendentry{Proposed $(\rho_{\scalebox{0.7}{$\mathrm{DR}$}}\!=\!0.1\!,\! \sigma_{\scalebox{0.7}{$\err$}}^2\!=\!10 \sigma_{\scalebox{0.7}{$\It$}}^2)$}

\addplot [color=red, dashed, mark=triangle, mark options={solid, rotate=180, red}, line width=0.7pt, mark size=2.5pt]
  table[row sep=crcr]{%
-8	26.948813829422\\
-6  21.985611246712\\
-4	19.6037086129189\\
-2  14.6362934599821\\
0	11.5369949531555\\
2   6.60355092882358\\
4	2.65955745182931\\
6   -0.0441209812769\\
8	-2.11073016613722\\
10  -4.45983090876541\\
12	-6.97782143086195\\
};
\addlegendentry{Proposed $(\rho_{\scalebox{0.7}{$\mathrm{DR}$}}\!=\!1\!,\! \sigma_{\scalebox{0.7}{$\err$}}^2\!=\!10 \sigma_{\scalebox{0.7}{$\It$}}^2)$}

\addplot [color=blue, dotted, line width=0.7pt, mark size=2.3pt, mark=o, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
-8	17.0503397464752\\
-6  14.91135675721398\\
-4	10.3534946644725\\
-2  7.84158287273191\\
0	3.34734362900257\\
2   0.26885852340123\\
4	-3.48869785696268\\
6   -5.21175567883234\\
8	-6.44899149954319\\
10  -7.58295411233792\\
12	-8.71694522380829\\
};
\addlegendentry{Proposed $(\rho_{\scalebox{0.7}{$\mathrm{DR}$}}\!=\!0.1\!,\! \sigma_{\scalebox{0.7}{$\err$}}^2\!=\!3 \sigma_{\scalebox{0.7}{$\It$}}^2)$}

\addplot [color=red, dotted, mark=triangle, mark options={solid, rotate=180, red}, line width=0.7pt, mark size=2.5pt]
  table[row sep=crcr]{%
-8	18.2113927841187\\
-6  13.7019334312341\\  
-4	11.6113122451305\\
-2  6.85041129431235\\
0	4.07181375831366\\
2   -0.0707123123803\\
4	-3.53409506082535\\
6   -4.96887634512301\\
8	-6.88906991928816\\
10  -8.13912534873011\\
12	-9.38917553901672\\
};
\addlegendentry{Proposed $(\rho_{\scalebox{0.7}{$\mathrm{DR}$}}\!=\!1\!,\!\sigma_{\scalebox{0.7}{$\err$}}^2\!=\!3 \sigma_{\scalebox{0.7}{$\It$}}^2)$}


\addplot [color=blue, dashdotted, mark=o, mark options={solid, rotate=270, blue}, line width=0.7pt, mark size=2.3pt]
  table[row sep=crcr]{%
-8	11.4312585926056\\
-6	8.52149283665401\\
-4	5.61139210045338\\
-2	2.23501298781327\\
0	-1.14123940467834\\
2   -3.82871223865567\\
4	-6.51629140973091\\
6   -7.28509234756192\\
8	-8.05376019120216\\
10  -8.80050123532387\\ 
12	-9.54705720424652\\
};
\addlegendentry{Proposed $(\rho_{\scalebox{0.7}{$\mathrm{DR}$}}\!=\!0.1\!,\!\sigma_{\scalebox{0.7}{$\err$}}^2\!=\!\sigma_{\scalebox{0.7}{$\It$}}^2)$}

\addplot [color=red, dashdotted, mark=triangle, mark options={solid, rotate=180, red}, line width=0.7pt, mark size=2.5pt]
  table[row sep=crcr]{%
-8	12.4088907718658\\
-6	9.35688943827123\\
-4	6.30414094924927\\
-2  2.75341235098345\\
0	-0.797411224655807\\
2   -3.83609287690132\\
4	-6.87452405691147\\
6   -7.98280459123398\\
8	-9.08959671020508\\
10  -9.76491667743282\\
12	-10.4402094936371\\
};
\addlegendentry{Proposed $(\rho_{\scalebox{0.7}{$\mathrm{DR}$}}\!=\!1\!,\!\sigma_{\scalebox{0.7}{$\err$}}^2\!=\!\sigma_{\scalebox{0.7}{$\It$}}^2)$}

\addplot [color=ForestGreen, mark=triangle, mark options={solid, rotate=90, ForestGreen}, line width=0.7pt, mark size=2.5pt]
  table[row sep=crcr]{%
-8	8.91493791639805\\
-6	7.31145299275716\\
-4	4.86803406526645\\
-2	3.45948322912057\\
0	2.02116206480035\\
2	1.38258584787448\\
4	0.656718323007226\\
6	0.252501189506923\\
8	0.0979069166195889\\
10	-0.231107672614356\\
12	-0.291082631129151\\
};
\addlegendentry{MC-unaware OMP}

\addplot [color=black, mark=square, mark options={solid, black}, line width=0.7pt, mark size=2pt]
  table[row sep=crcr]{%
-8	4.86541893593967\\
-6	2.80965921580791\\
-4	-0.454972085418801\\
-2	-3.02313821191589\\
0	-6.23800949553649\\
2	-6.9009876092275\\
4	-8.7336779375871\\
6	-10.0505542516708\\
8	-10.2826570232709\\
10	-10.9251841465632\\
12	-11.4283880710602\\
};
\addlegendentry{Proposed (no dict. reduction)}


\addplot [color=blue, mark=o, mark options={solid, rotate=270, blue}, line width=0.7pt, mark size=2.3pt]
  table[row sep=crcr]{%
-8	3.62947482566039\\
-6	2.28565771778425\\
-4	-0.94691002368927\\
-2	-3.17317625035842\\
0	-6.21538640807072\\
2	-6.53053322806954\\
4	-7.79871680736542\\
6	-9.02228455940882\\
8	-9.13859035571416\\
10	-9.78759246667226\\
12	-10.0753294030825\\
};
\addlegendentry{Proposed $(\rho_{\scalebox{0.7}{$\mathrm{DR}$}}\!=\!0.1\!,\!\sigma_{\scalebox{0.7}{$\err$}}^2\!=\!0)$}

\addplot [color=red, mark=triangle, mark options={solid, rotate=180, red}, line width=0.7pt, mark size=2.5pt]
  table[row sep=crcr]{%
-8	4.65935019105673\\
-6	2.74567199349403\\
-4	-0.691081937526663\\
-2	-3.30108859737714\\
0	-6.31810194465021\\
2	-6.9645220408837\\
4	-8.71545544366042\\
6	-10.1455333928267\\
8	-10.3970056692759\\
10	-10.8433075586955\\
12	-11.509513648351\\
};
\addlegendentry{Proposed $(\rho_{\scalebox{0.7}{$\mathrm{DR}$}}\!=\!1\!,\!\sigma_{\scalebox{0.7}{$\err$}}^2\!=\!0)$}

\end{axis}

\end{tikzpicture}%

==> figs/TimeAnalysis.tex <==
\usetikzlibrary{matrix}

\begin{tikzpicture}
    \matrix(dict)[matrix of nodes,
        nodes={align=center,text width=1cm, font=\scriptsize},
        row 1/.style={anchor=south,font=\scriptsize},
        column 1/.style={nodes={text width=0.9cm,align=right}}]
        {
        Config. & Method & Conv. & \scriptsize{$\rho_{\scalebox{0.7}{$\mathrm{DR}$}}\!\!=\!\!0.1$} &\scriptsize{$\rho_{\scalebox{0.7}{$\mathrm{DR}$}}\!\!=\!\!0.5$} &\scriptsize{$\rho_{\scalebox{0.7}{$\mathrm{DR}$}}\!\!=\!\!1$} & MC-aware \\
        \tiny{$N_\It\!\!=\!\!8\!\!\times\!\!8\!$} & Off. & 0.0173 & 0.2378 & 0.5495 & 0.8918 & 1.3495\\ 
        \tiny{$N_\It\!\!=\!\!8\!\!\times\!\!8$} & On. & 0.0257 & 0.0282 & 0.0336 & 0.0502 & 0.0540\\ 
        \tiny{$N_\It\!\!=\!\!16\!\!\times\!\!8$} & Off. & 0.1996 & 4.0011 & 10.6755 & 18.5376 & 32.3983\\ 
        \tiny{$N_\It\!\!=\!\!16\!\!\times\!\!8$} & On. & 0.1770 & 0.1901 & 0.2676 & 0.3552 & 0.3485\\   
    };
    %\draw(dict-1-1.south west)--(dict-1-4.south east);
    %\draw(dict-1-1.north east)--(dict-2-1.south east);
    \draw (dict-1-1.south west)--(dict-1-7.south east);
    \draw (dict-2-1.south west)--(dict-2-7.south east);
    \draw (dict-3-1.south west)--(dict-3-7.south east);
    \draw (dict-4-1.south west)--(dict-4-7.south east);
    \draw (dict-1-1.north east)--(dict-5-1.south east);
    \draw (dict-1-2.north east)--(dict-5-2.south east);
\end{tikzpicture}

==> figs/fig_noisePower.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\definecolor{mycolor1}{rgb}{0.3686, 0.5098, 0.7098}  % 柔和蓝灰
\definecolor{mycolor2}{rgb}{0.6824, 0.4353, 0.7922}  % 柔和紫
\definecolor{mycolor3}{rgb}{0.5020, 0.6824, 0.4509}  % 橄榄绿/鼠尾草绿
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.9in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=1.9,
xmax=67.2,
xtick={ 2,  4,  8, 16, 32, 64},
xticklabels={2,  4,  8, 16, 32, 64},
xminorticks=true,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel={Amplification factor $a$},
ymin=-175,
ymax=-80,
ylabel style={font=\color{white!15!black},font=\footnotesize},
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel={Noise power (dBm)},
axis background/.style={fill=white}
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-88.9794000867204\\
4	-88.9794000867204\\
8	-88.9794000867204\\
16	-88.9794000867204\\
32	-88.9794000867204\\
70	-88.9794000867204\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	-126.923028728838	3.34946971824145	5.44152126627777\\
4	-120.901973981868	3.35093392623781	5.43576637530487\\
8	-114.879570420223	3.35390226434605	5.42450325932569\\
16	-108.851781491165	3.35999272394989	5.40288096600989\\
32	-102.802376437634	3.3727575604093	5.36263847274741\\
64	-96.6647557052045	3.40068622838531	5.28979011414512\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	-139.566288546725	3.34946971824144	5.44152126627779\\
4	-133.545233799755	3.35093392623781	5.43576637530484\\
8	-127.52283023811	3.35390226434605	5.42450325932568\\
16	-121.495041309052	3.35999272394992	5.40288096600987\\
32	-115.445636255521	3.37275756040931	5.36263847274741\\
64	-109.308015523092	3.4006862283853	5.28979011414513\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	-152.209548364612	3.34946971824144	5.44152126627779\\
4	-146.188493617642	3.35093392623781	5.43576637530484\\
8	-140.166090055997	3.35390226434603	5.42450325932569\\
16	-134.138301126939	3.35999272394994	5.40288096600986\\
32	-128.088896073408	3.3727575604093	5.36263847274742\\
64	-121.951275340979	3.4006862283853	5.28979011414512\\
};
\addplot [color=black, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	-164.852808182499	3.34946971824144	5.44152126627779\\
4	-158.83175343553	3.35093392623784	5.43576637530478\\
8	-152.809349873884	3.353902264346	5.42450325932569\\
16	-146.781560944827	3.35999272394994	5.40288096600986\\
32	-140.732155891295	3.37275756040927	5.36263847274739\\
64	-134.594535158866	3.4006862283853	   5.28979011414512\\
};
\end{axis}

\node[right, align=left] at (0,4.1) {\scriptsize{\red{$\|\fv\|_2^2\sigma_\mathrm{U}^2$}}};

\draw (2.2,2.0) ellipse (0.2 and 1.28 );
\draw (1.5,3.4)[-Stealth] -- (2,3.05);

\node[right, align=left] at (0,3.55) {\scriptsize{{$\big\|\fv^\HH\Hm_\mathrm{IU}^\TT\big(\diagopr{\gammav}^{-1}-\Sm\big)^{-1}\big\|_2^2\sigma_\It^2$}}};

\draw (5,3.8)[-Stealth] -- (5,0.8);

\node[left, align=right] at (7.1,0.6) {\scriptsize{RIS-UE distance: $\{1,4,16,64\}\times \text{RD}$}};

\end{tikzpicture}%
